Relativistic calculation of L$\beta\_2$ satellite spectra of W and Au

L$\beta\_2$ X-ray satellite spectra of tungsten and gold are calculated using the Multi-Configuration Dirac-Fock energies and compared with recent experimental data. New calculations of L$\_1$-L$\_3$M$\_5$ Coster-Kronig transition energies for tungsten are presented, confirming the origin of the L$\beta\_2$ visible satellites reported by two experimental groups. We found the value 5.09 eV for the average energy of the L$\_1$-L$\_3$M$\_5$ Coster-Kronig transition in tungsten. A detailed calculation of the L$\beta\_2$ and L$\beta\_{15}$ satellite spectra was performed for gold.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

